On Computing the $k$-Shortcut Fr\'echet Distance

The Fr\'echet distance is a popular measure of dissimilarity for polygonal curves. It is defined as a min-max formulation that considers all direction-preserving continuous bijections of the two curves. Because of its susceptibility to noise, Driemel and Har-Peled introduced the shortcut Fr\'echet distance in 2012, where one is allowed to take shortcuts along one of the curves, similar to the edit distance for sequences. We analyse the parameterized version of this problem, where the number of shortcuts is bounded by a parameter $k$. The corresponding decision problem can be stated as follows: Given two polygonal curves $T$ and $B$ of at most $n$ vertices, a parameter $k$ and a distance threshold $\delta$, is it possible to introduce $k$ shortcuts along $B$ such that the Fr\'echet distance of the resulting curve and the curve $T$ is at most $\delta$? We study this problem for polygonal curves in the plane. We provide a complexity analysis for this problem with the following results: (i) assuming the exponential-time-hypothesis (ETH), there exists no algorithm with running time bounded by $n^{o(k)}$; (ii) there exists a decision algorithm with running time in $O(kn^{2k+2}\log n)$. In contrast, we also show that efficient approximate decider algorithms are possible, even when $k$ is large. We present a $(3+\varepsilon)$-approximate decider algorithm with running time in $O(k n^2 \log^2 n)$ for fixed $\varepsilon$. In addition, we can show that, if $k$ is a constant and the two curves are $c$-packed for some constant $c$, then the approximate decider algorithm runs in near-linear time.

==> pictures/gadget/collect.tex <==
\begin{tikzpicture}%[every node/.style={black,above right}]

	%%PARAMETERS
	\def\one{2.0}
	\def\l{1.0}
	\def\b{1.5}
	\def\valscale{0.2}
	
	%%ONLY EDIT TOGETHER
	\def\n{3} %number of values
	\def\values{{3.0},{1.0},{0.0}} %values in descending order!!!!
	\def\maxval{3} %maximum value
	
	\def\eps{1.0}
	\def\d{\l+\eps}
	\def\del{(\n-1)*(\l+\b)-(\d)}
	
	%%FUNCTIONS
	\pgfmathdeclarefunction{a}{1}{%
	    \pgfmathparse{\eps+(#1-1.0)*(\b+\l)}%
	}
	\pgfmathdeclarefunction{b}{1}{%
 	   \pgfmathparse{\eps+(#1-1.0)*(\b+\l)+\l}%
	}	
	\pgfmathdeclarefunction{value}{1}{%
 	   \pgfmathparse{\values[#1]}%
	}
	
	%%focal points
	\coordinate (P) at (0,0);
	\coordinate (Q) at ({\d+\valscale*\maxval+\del},0);
	
	%%points on (x,1)
	\foreach \i in {1,...,\n}
	{
		\coordinate (a\i) at ({a(\i)},\one);
		\coordinate (b\i) at ({b(\i)},\one);
		\draw[dotted] (a\i) -- (b\i);
		\draw[dotted] (P) -- (b\i);
		\draw[dotted] (a\i) -- (P);
	}
	
	\foreach \v [count=\i] in \values
	{
		\coordinate (c\i) at ($(a1) + ({\valscale*(\maxval-\v)},0)$);
		\coordinate (d\i) at ($(b1) + ({\valscale*(\maxval-\v)},0)$);
		\draw[dashed] (d\i) -- ($(Q) + (Q) - (d\i)$);
		\draw[dashed] (c\i) -- (Q);
	}
	
	\foreach \i in {1,...,\n}
	{
		\draw (P) -- (intersection of a\i--P and c\i--Q) -- (Q);
		\draw (P) -- (intersection of b\i--P and d\i--Q) -- (Q);
		\draw[red] (intersection of a\i--P and c\i--Q) -- (intersection of b\i--P and d\i--Q);	
	}
	
	\draw (Q) -- ($(Q) + ({\del},{-\one})$);
	\draw (Q) -- ($(Q) + ({\del+\l+\valscale*\maxval},{-\one})$);
	\draw[red] ($(Q) + ({\del},{-\one})$) -- ($(Q) + ({\del+\l+\valscale*\maxval},{-\one})$);
	
	%%lambda brackets
	\foreach \i in {1,...,\n}
	{
		\draw[decoration={brace,raise=3pt},decorate] (a\i) -- node[midway,above=2pt] {\footnotesize $\lambda$} (b\i);
	}
	
	%%beta brackets
	\foreach \i in {2,...,\n}
	{
		\draw[decoration={brace,raise=3pt,mirror},decorate] (a\i) -- node[midway,above=2pt] {\footnotesize $\beta$}($ (a\i) - (\b,0) $);
	}
	
	%%eps bracket
	\draw[decoration={brace,raise=3pt,mirror},decorate] (a1) -- node[midway,above=2pt] {\footnotesize $\varepsilon$}(0,\one);
	
	%%delta+delta' bracket
	\draw[decoration={brace,raise=13pt,mirror},decorate] (P) -- node[midway,below=13pt] {\footnotesize $\delta'+\delta+\max S$}(Q);
	
	%%delta bracket
	\draw[decoration={brace,raise=2pt,mirror},decorate] ($(Q)-(0,\one)$) -- node[midway,below=2pt] {\footnotesize $\delta$}($(Q) + ({\del},{-\one})$);
	
	%%lambda maxS bracket
	\draw[decoration={brace,raise=2pt,mirror},decorate] ($(Q) + ({\del},{-\one})$) -- node[midway,below=2pt] {\footnotesize $\max S+\lambda$}($(Q) + ({\del+\l+\valscale*\maxval},{-\one})$);
	
	%%labels
	\node[below] at (P) {$p_3$};
	\node[below] at (Q) {$p_4$};
	
	\node[above] at ($(Q) + ({\del+\l+\valscale*\maxval},{-\one})$) {$x_{\textit{end}}$};
\end{tikzpicture}

==> pictures/gadget/end.tex <==
			    \begin{tikzpicture}%[every node/.style={black,above right}]
%%PARAMETERS
\def\one{2.0}
\def\l{2.0}
\def\eps{2.0}

\def\poreps{0.5}
\def\porinc{0.2}

\def\twisth{0.075}
\def\twistl{0.75}

%%focal points
\coordinate (P) at ({\l+\eps},0);
\coordinate (s) at ({\l/2.0},-\one);
\coordinate (t) at ({2*\eps+1.5*\l},\one);
\coordinate (a1) at (0,-\one);
\coordinate (b1) at (\l,-\one);

\begin{scope}
\clip  (t) rectangle ($(t) + (\one,-2*\one)$);
\fill [opacity = 0.2] ($(t) - (0,\one)$) circle(\one);
\end{scope}

\fill [opacity = 0.2] (0,-\one) rectangle (t);

%\draw (s) -- (t);
\draw[->,red] (b1) -- (a1);

\draw[->,blue,rounded corners=5pt] (a1) -- ($(a1) - (0,\poreps)$) -- ($(t) + (\one+\poreps,-2*\one - \poreps)$) -- ($(t) + (\one+\poreps,+ \poreps)$) -- ($(t) + (0,+ \poreps)$) -- (t);

\draw[->,blue,rounded corners=5pt] ($(a1) + (-\porinc,-\poreps - \porinc)$) -- ($(b1) + (0,-\poreps - \porinc)$) -- (b1);


%target curve

\draw[->,green!50!red] (0,0) -- ($(P) + (\twistl,0)$) --  ($(P) + (\twistl,\twisth)$) -- ($(P) + (-\twistl,\twisth)$) -- ($(P) - (\twistl,\twisth)$) -- ($(t) - (0,\one+\twisth)$);

%eps gamma bracket
\draw[decoration={brace,raise=3pt,mirror},decorate] (0,-\one) -- node[midway,below=2pt] {\footnotesize $\lambda$} (\l,-\one);

%eps gamma bracket
\draw[decoration={brace,raise=3pt,mirror},decorate] (\l,-\one) -- node[midway,below=2pt] {\footnotesize $\varepsilon$} ({\l+\eps},-\one);

%eps gamma bracket
\draw[decoration={brace,raise=3pt,mirror},decorate] ({\l+\eps},-\one) -- node[midway,below=2pt] {\footnotesize $\varepsilon+\lambda-\gamma(\sigma+1)$} ({2*\eps+1.5*\l},-\one);



\draw [<->,thick] (0,\one+2*\poreps) node (yaxis) [above] {$y$}
|- ($(t) + (\one+\poreps,-2*\one - 2*\poreps)$) node (xaxis) [right] {$x$};


\draw [dashed] (t |- 52,\one+2*\poreps) -- (t |- 52,-\one-2*\poreps);
\draw [dashed] (P |- 52,\one+2*\poreps) -- (P |- 52,-\one-2*\poreps);
\draw [dashed] (\l,-\one |- 52,\one+2*\poreps) -- (\l,-\one |- 52,-\one-2*\poreps);
\draw[->]  (\l,-\one |- 52,\one+2*\poreps) -- (0,0 |- 52,\one+2*\poreps) node [midway, above] {$e^k_*$};

\node[below] at (t |- 52,-\one-2*\poreps) {$t$};
\node[below] at  (P |- 52,-\one-2*\poreps) {$p$};
\node[below] at  (\l,-\one |- 52,-\one-2*\poreps) {$a^k_*$};
\node[below] at  (0,0 |- 52,-\one-2*\poreps) {$b^k_*$};


\end{tikzpicture}

==> pictures/gadget/init.tex <==
\begin{tikzpicture}%[every node/.style={black,above right}]
%%PARAMETERS
\def\one{2.0}
\def\g{1.0}
\def\eps{2.0}

\def\poreps{0.5}
\def\porinc{0.2}

\def\twisth{0.075}
\def\twistl{0.75}

\begin{scope}
\clip  ({-\eps-\g},\one) rectangle (-3*\one,-2*\one);
\fill [opacity = 0.2] ({-\eps-\g},0) circle(\one);
\end{scope}

%%focal points
\coordinate (P) at (0,0);
\coordinate (s) at ({-\eps-\g},\one);
\coordinate (t) at ({\eps+\g},-\one);
\coordinate (a1) at ({\eps},-\one);
\coordinate (b1) at ({\eps+2*\g},-\one);

\fill [opacity = 0.2] (s) rectangle (b1);

\draw (s) -- (t);
\draw[->,red] (b1) -- (a1);
\draw[->,blue,rounded corners=5pt] (s) -- ($(s) + (0,\poreps)$) -- ($(s) + (-\one-\poreps,\poreps)$) -- ($(s) + (-\one-\poreps,-2*\one - \poreps)$) -- ($(b1) - (0,\poreps)$) -- (b1);

\draw[->,blue,rounded corners=5pt] (a1) -- ($(a1) + (0,-\poreps - \porinc)$) -- ($(b1) + (\porinc,-\poreps-\porinc)$);

%eps gamma bracket
\draw[decoration={brace,raise=3pt,mirror},decorate] ({-\eps-\g},-\one) -- node[midway,below=2pt] {\footnotesize $\varepsilon+\gamma$} (0,-\one);

%eps gamma bracket
\draw[decoration={brace,raise=3pt,mirror},decorate] (0,-\one) -- node[midway,below=2pt] {\footnotesize $\varepsilon$} (a1);

%eps gamma bracket
\draw[decoration={brace,raise=3pt,mirror},decorate] (a1) -- node[midway,below=2pt] {\footnotesize $2\gamma$} (b1);

%target curve

\draw[->,green!50!red] ($(s) - (0,\one)$) -- ($(P) + (\twistl,0)$) --  ($(P) + (\twistl,\twisth)$) -- ($(P) + (-\twistl,\twisth)$) -- ($(P) - (\twistl,\twisth)$) --  ($(b1) + (0,\one-\twisth)$);

%\node[above] at (P) {$p$};
%\node[left] at (s) {$s$};
%($(s) + (-\one-\poreps,\poreps)$)
%($(b1) + (\porinc,-\poreps-\porinc)$)
\draw [<->,thick] ($(s) + (-\one-2*\poreps,2*\poreps)$) node (yaxis) [above] {$y$}
|- ($(b1) + (\porinc,-2*\poreps-\porinc)$) node (xaxis) [right] {$x$};

\node at (-3*\one - \poreps, 0) {$0$};
\node at (-3*\one - \poreps, -\one) {$-1$};
\node at (-3*\one - \poreps, \one) {$1$};

\draw [dashed] (-1.5*\one,0) -- (-3*\one,0);
\draw [dashed] (-1.5*\one,\one) -- (-3*\one,\one);
\draw [dashed] (-1.5*\one,-\one) -- (-3*\one,-\one);

\draw [dashed] (s |- 52,\one+2*\poreps) -- (s |- 52,-\one-2*\poreps-\porinc);
\draw [dashed] (P |- 52,\one+2*\poreps) -- (P |- 52,-\one-2*\poreps-\porinc);
\draw [dashed] (a1 |- 52,\one+2*\poreps) -- (a1 |- 52,-\one-2*\poreps-\porinc);
\draw [dashed] (b1 |- 52,\one+2*\poreps) -- (b1 |- 52,-\one-2*\poreps-\porinc);
\draw [->] (b1 |- 52,\one+2*\poreps) -- (a1 |- 52,\one+2*\poreps)  node [midway, above] {$e^0_*$};

\node[below] at (s |- 52,-\one-2*\poreps-\porinc) {$0$};
\node[below] at (P |- 52,-\one-2*\poreps-\porinc) {$p$};
\node[below] at (a1 |- 52,-\one-2*\poreps-\porinc) {$b^0_*$};
\node[below] at (b1 |- 52,-\one-2*\poreps-\porinc) {$a^0_*$};
\end{tikzpicture}

==> pictures/gadget/pathcollect.tex <==
\begin{tikzpicture}

	%%PARAMETERS
	\def\one{2.5}
	\def\l{0.75}
	\def\b{2}
	\def\n{3} %number of values
	\def\roun{2mm}
	\def\desoffset{1.5}
	\def\coordoffset{0.5}
	
	\def\twisth{0.075}
	\def\twistl{0.75}

	\def\valscale{0.3}
	
	%%ONLY EDIT TOGETHER
	\def\n{3} %number of values
	\def\values{{2.0},{1.0},{0.0}} %values in descending order!!!!
	\def\maxval{2} %maximum value
	
	\def\eps{1.0}
	\def\d{\l+\eps}
	\def\del{(\n-1)*(\l+\b)-(\d)}
	
	\def\poff{\del+\d}
	
	
	
	%%FUNCTIONS
	\pgfmathdeclarefunction{f}{1}{%
	    \pgfmathparse{\poff+\eps+(#1-1.0)*(\b+\l)}%
	}
	\pgfmathdeclarefunction{g}{1}{%
 	   \pgfmathparse{\poff+\eps+(#1-1.0)*(\b+\l)+\l}%
	}
	
	%%focal points
	\coordinate (P) at ({\poff},0);
	\coordinate (Q) at ({\d+\valscale*\maxval+\del+\poff},0);
	\coordinate (R) at ($(Q) + ({\del + \eps + \l + \valscale*\maxval},0)$);
	
	
	\draw[opacity=0.5,dashed](P |- 52,\one+1.5*\desoffset) -- (P |- 52,-\one-\desoffset);
	\node[below,text height=0.7em] at (P |- 52,-\one-\desoffset) {$p_2$};
	\draw[opacity=0.5,dashed](Q |- 52,\one+1.5*\desoffset) -- (Q |- 52,-\one-\desoffset);
	\node[below,text height=0.7em] at (Q |- 52,-\one-\desoffset) {$p_3$};
	\draw[opacity=0.5,dashed](R |- 52,\one+1.5*\desoffset) -- (R |- 52,-\one-\desoffset);
	\node[below,text height=0.7em] at (R |- 52,-\one-\desoffset) {$p_4$};
	
	\coordinate (t1) at ($(Q) + ({\del},{\one})$);
	\coordinate (t2) at ($(Q) + ({\del+\l+\valscale*\maxval},{\one})$);	
	
	
	\fill[opacity = 0.2] ($(P) + (0,\one)$) rectangle ($(R) + (R) - (t1)$);
	
	%%points on (x,1)
	\foreach \i in {1,...,\n}
	{
		\coordinate (c\i) at ({f(\i)},-\one);
		\coordinate (d\i) at ({g(\i)},-\one);
		\draw[dotted] (c\i) -- (d\i);
		\draw[dotted] (P) -- (d\i);
		\draw[dotted] (c\i) -- (P);
	}
	
	\foreach \v [count=\i] in \values
	{
		\coordinate (r\i) at ($(c1) + ({\valscale*(\maxval-\v)},0)$);
		\coordinate (s\i) at ($(d1) + ({\valscale*(\maxval-\v)},0)$);
		\draw[dashed] (s\i) -- ($(Q) + (Q) - (s\i)$);
		\draw[dashed] (r\i) -- (Q);
	}
	
	\foreach \i in {1,...,\n}
	{
		\coordinate (xs\i) at (intersection of c\i--P and r\i--Q);
		\coordinate (ys\i) at (intersection of d\i--P and s\i--Q);
		\draw (P) -- (xs\i) -- (Q);
		\draw (P) -- (ys\i) -- (Q);
		\draw[->,red] (ys\i) -- (xs\i);	
		
		
		\draw[opacity=0.5,dashed](xs\i |- 52,\one+1.5*\desoffset) -- (xs\i |- 52,-\one-\desoffset);
		\node[below,text height=0.7em] at (xs\i |- 52,-\one-\desoffset) {$d'_\i$};
		\draw[opacity=0.5,dashed](ys\i |- 52,\one+1.5*\desoffset) -- (ys\i |- 52,-\one-\desoffset);
		\node[below,text height=0.7em] at (ys\i |- 52,-\one-\desoffset) {$c'_\i$};
		
		\draw[->](ys\i |- 52,\one+1.5*\desoffset) -- (xs\i |- 52,\one+1.5*\desoffset) node [midway, above] {$e'_\i$};
	}
	
	\draw (Q) -- (t1);
	\draw (Q) -- (t2);
	\draw[->,red] (t2) -- (t1);
	
	
	\draw[opacity=0.5,dashed](t2 |- 52,\one+1.5*\desoffset) -- (t2 |- 52,-\one-\desoffset);
	\node[below,text height=0.7em] at (t2 |- 52,-\one-\desoffset) {$\overline{a}$};
	\draw[opacity=0.5,dashed](t1 |- 52,\one+1.5*\desoffset) -- (t1 |- 52,-\one-\desoffset);
	\node[below,text height=0.7em] at (t1 |- 52,-\one-\desoffset) {$\overline{b}$};
	\draw[->](t2 |- 52,\one+1.5*\desoffset) -- (t1 |- 52,\one+1.5*\desoffset) node [midway, above] {$e'$};
	
	%	\node[below,text height=0.7em] at (R |- 52,-\one-\desoffset) {$p_4$};
	
	\draw[decoration={brace,raise=3pt},decorate] (R |- 52,-\one) -- (t2 |- 52,-\one)  node[midway,below=2pt] {\footnotesize $\varepsilon$}({\poff},-\one);
	
	%%lambda brackets
	\foreach \i in {1,...,\n}
	{
		\draw[decoration={brace,raise=3pt,mirror},decorate] (c\i) -- node[midway,below=2pt] {\footnotesize $\lambda$} (d\i);
	}
	
	%%beta brackets
	\foreach \i in {2,...,\n}
	{
		\draw[decoration={brace,raise=3pt},decorate] (c\i) -- node[midway,below=2pt] {\footnotesize $\beta$}($ (c\i) - (\b,0) $);
	}
	
	%%eps bracket
	\draw[decoration={brace,raise=3pt},decorate] (c1) -- node[midway,below=2pt] {\footnotesize $\varepsilon$}({\poff},-\one);
	
	%%delta+delta' bracket
	\draw[decoration={brace,raise=13pt},decorate] (P) -- node[midway,above=13pt] {\footnotesize $\delta'+\delta+\gamma\max S$}(Q);
	
	%%delta bracket
	\draw[decoration={brace,raise=2pt},decorate] ($(Q)-(0,-\one)$) -- node[midway,above=2pt] {\footnotesize $\delta$}(t1);
	
	%%lambda maxS bracket
	\draw[decoration={brace,raise=2pt},decorate] (t1) -- node[midway,above=2pt] {\footnotesize $\gamma\max S+\lambda$}(t2);
	
	%%portals
	
	\def\porbuff{\one+0.6}
	\def\porinc{0.2}
	\def\pordotbuff{0.6}	
	
	%%only need 3 in every case.
	\coordinate (ep1) at ({\poff-\pordotbuff},{(\porbuff) + (\n)*(\porinc)});
	\coordinate (ep2) at ({\poff-\pordotbuff},{(\porbuff) + (\n-1)*(\porinc)});
	\coordinate (ep3) at ({\poff-\pordotbuff},{(\porbuff) + (\n-2)*(\porinc)});
	
	\coordinate (exitx) at ($(t2) + (\porinc,0)$);
	
	\draw[->,blue,rounded corners=\roun] (ep1) -- (ys\n|-ep1) -- (ys\n);
	\foreach\i [count=\j] in {2,...,\n}
	{
		\draw[->,blue,rounded corners=\roun] (xs\i) -- (ys\j);
	}
	
	\coordinate (qs1) at ({\poff-\pordotbuff+3*\porinc},{0-(\porbuff)});
	\coordinate (qs2) at ({\poff-\pordotbuff+\porinc},{0-(\porbuff)});
	
	\draw[->,blue,rounded corners=\roun] (xs1) -- (xs1|-qs1) -- (qs1);
	\draw[->,dashed,blue,rounded corners=\roun] (qs1) -- (qs2) -- (qs2|-ep2) -- (qs1|-ep2);
	\draw[->,blue,rounded corners=\roun] (qs1|-ep2) -- (t2|-ep2) -- (t2);
	\draw[->,blue,rounded corners=\roun] (t1) -- (t1|-ep3) -- (exitx|-ep3);
	
	%final edge
	\coordinate (v1) at ($(R) + (R) - (t1)$);
	\coordinate (v2) at ($(R) + (R) - (t2)$);
	\draw[->,red] (v1) -- (v2);
	\draw (v1) -- (t1);
	\draw (v2) -- (t2);
	%\node[below] at (v1) {$x_{\textit{end}}$};
	
	\draw[->] (P |- 52,-\one-\desoffset) -- ($(v1 |- 52,-\one-\desoffset) + (\coordoffset,0)$);
	
	
	\draw[opacity=0.5,dashed](v2 |- 52,\one+1.5*\desoffset) -- (v2 |- 52,-\one-\desoffset);
	\node[below,text height=0.7em] at (v1 |- 52,-\one-\desoffset) {$a^i_*$};
	\draw[opacity=0.5,dashed](v1 |- 52,\one+1.5*\desoffset) -- (v1 |- 52,-\one-\desoffset);
	\node[below,text height=0.7em] at (v2 |- 52,-\one-\desoffset) {$b^i_*$};
	\draw[->](v1 |- 52,\one+1.5*\desoffset) -- (v2 |- 52,\one+1.5*\desoffset) node [midway, above] {$e^i_*$};
	
	%target curve
	\draw[->,green!50!red]($(P) - (0,\twisth)$) -- ($(P) + (\twistl,-\twisth)$) -- ($(P) + (\twistl,\twisth)$)-- ($(P) + (0,\twisth)$);
	\draw[->,green!50!red] (P) -- ($(Q) + (\twistl,0)$) -- ($(Q) + (\twistl,\twisth)$) -- ($(Q) + (-\twistl,\twisth)$) -- ($(Q) - (\twistl,\twisth)$) -- ($(R) + (\twistl,-\twisth)$) --($(R) + (\twistl,\twisth)$) -- ($(R) + (-\twistl,\twisth)$) --($(R) - (\twistl,0)$) -- ($(v1) + (0,\one)$);
	
	\draw[decoration={brace,raise=3pt},decorate] (v2 |- 52,-\one) -- (R |- 52,-\one)  node[midway,below=2pt] {\footnotesize $\varepsilon$}({\poff},-\one);
	
	

\end{tikzpicture}

==> pictures/gadget/pathsplit.tex <==
	\begin{tikzpicture}%[every node/.style={black,above right}]
	
	%%PARAMETERS
	\def\one{2.5}
	\def\l{0.75}
	\def\b{2.2}
	\def\n{3} %number of values
	\def\eps{1}
	\def\d{\l+\eps}
	\def\del{(\n-1)*(\l+\b)-(\d)}
	\def\roun{2mm}
	\def\coordoffset{0.5}
	
	\def\desoffset{1.5}
	
	\def\twisth{0.075}
	\def\twistl{0.75}
	
	
	
	%%FUNCTIONS
	\pgfmathdeclarefunction{a}{1}{%
		\pgfmathparse{\del-(#1-1.0)*(\b+\l)}%
	}
	\pgfmathdeclarefunction{b}{1}{%
		\pgfmathparse{\del-(#1-1.0)*(\b+\l)+\l}%
	} 
	\pgfmathdeclarefunction{x}{1}{%
		\pgfmathparse{(\del)*(\del+\d)/(\del+\d+(#1-1.0)*(\l+\b))}%
	}
	\pgfmathdeclarefunction{y}{1}{%
		\pgfmathparse{(\del+\l)*(\del+\d)/(\del+\d+(#1-1.0)*(\l+\b))}%
	}
	
	%%focal points
	\coordinate (P) at (0,0);
	\coordinate (Q) at ({\del+\d},0);
	
	\draw[opacity=0.5,dashed](P |- 52,\one+1.5*\desoffset) -- (P |- 52,-\one-\desoffset);
	\node[below,text height=0.7em] at (P |- 52,-\one-\desoffset) {$p_1$};
	\draw[opacity=0.5,dashed](Q |- 52,\one+1.5*\desoffset) -- (Q |- 52,-\one-\desoffset);
	\node[below,text height=0.7em] at (Q |- 52,-\one-\desoffset) {$p_2$};
	
	\fill[opacity = 0.2] ($(\eps-\coordoffset,-\one) - (Q)$) rectangle ($(Q) + (0,\one)$);
	
	\coordinate (null) at ($(\eps-\coordoffset,-\one) - (Q)$);
	
	
	\draw[->](null |- 52,-\one-\desoffset) -- ($(null |- 52,\one+\desoffset) + (0,\coordoffset)$);
	\draw[->](null |- 52,-\one-\desoffset) -- ($(Q |- 52,-\one-\desoffset) + (\coordoffset,0)$);
	
	
	
	
	
	%%points on (x,1)
	\foreach \i in {1,...,\n}
	{
		\coordinate (a\i) at ({a(\i)},\one);
		\coordinate (b\i) at ({b(\i)},\one);
		\draw[dotted] (a\i) -- (b\i);
	}
	
	%%lambda brackets
	\foreach \i in {1,...,\n}
	{
		\draw[decoration={brace,raise=3pt},decorate] (a\i) -- node[midway,above=2pt] {\footnotesize $\lambda$} (b\i);
	}
	
	%%beta brackets
	\foreach \i in {2,...,\n}
	{
		\draw[decoration={brace,raise=3pt},decorate] (b\i) -- node[midway,above=2pt] {\footnotesize $\beta$}($ (b\i) + (\b,0) $);
	}
	
	%%eps bracket
	\draw[decoration={brace,raise=3pt},decorate] (b1) -- node[midway,above=2pt] {\footnotesize $\varepsilon$}({\del+\d},\one);
	
	%%delta delta' bracket
	\draw[decoration={brace,raise=13pt,mirror},decorate] (P) -- node[midway,below=13pt] {\footnotesize $\delta+\delta'$}(Q);
	
	%%delta bracket
	\draw[decoration={brace,raise=2pt,mirror},decorate] (P) -- node[midway,above=2pt] {\footnotesize $\delta$}($(0,\one) - (a1)$);
	
	%%reachability cone
	\draw (P) -- (a1);
	\draw (P) -- (b1);
	
	%%intersection stuff
	\foreach \i in {1,...,\n}
	{
		
		\coordinate (x\i) at ({x(\i)},{(\one*x(\i))/(\del)});
		\coordinate (y\i) at ({y(\i)},{(\one*y(\i))/(\del+\l)});
		\draw[->,red] (y\i) -- (x\i);
		\draw[dotted] (a\i) -- (Q);
		\draw[dotted] (b\i) -- (Q);
		\draw (Q) -- (intersection of a\i--Q and P--a1);
		\draw (Q) -- (intersection of b\i--Q and P--b1);
		
		
		\draw[opacity=0.5,dashed](x\i |- 52,\one+1.5*\desoffset) -- (x\i |- 52,-\one-\desoffset);
		\node[below,text height=0.7em] at (x\i |- 52,-\one-\desoffset) {$d_\i$};
		\draw[opacity=0.5,dashed](y\i |- 52,\one+1.5*\desoffset) -- (y\i |- 52,-\one-\desoffset);
		\node[below,text height=0.7em] at (y\i |- 52,-\one-\desoffset) {$c_\i$};
		
		\draw[->](y\i |- 52,\one+1.5*\desoffset) -- (x\i |- 52,\one+1.5*\desoffset) node [midway, above] {$e_\i$};
	}
	
	\coordinate (s1) at ($(0,0) - (b1)$);
	\coordinate (s2) at ($(0,0) - (a1)$);
	
	%entry edge
	\draw[opacity=0.5,dashed](s1 |- 52,\one+1.5*\desoffset) -- (s1 |- 52,-\one-\desoffset);
	\node[below,text height=0.7em] at (s1 |- 52,-\one-\desoffset) {$b^{i-1}_*$};
	\draw[opacity=0.5,dashed](s2 |- 52,\one+1.5*\desoffset) -- (s2 |- 52,-\one-\desoffset);
	\node[below,text height=0.7em] at (s2 |- 52,-\one-\desoffset) {$a^{i-1}_*$};
	\draw[->](s2 |- 52,\one+1.5*\desoffset) -- (s1 |- 52,\one+1.5*\desoffset) node [midway, above] {$e^{i-1}_*$};
	
	%%start cone
	\draw (P) -- (s2);
	\draw (P) -- (s1);
	\draw[->,red] (s2) -- (s1);		
	\draw[decoration={brace,raise=3pt},decorate] (s2) -- node[midway,below=2pt] {\footnotesize $\lambda$} (s1);
	
	%target curve
	\draw[->,green!50!red] ($(s1) + (-\coordoffset,\one)$) -- ($(P) + (\twistl,0)$) --  ($(P) + (\twistl,\twisth)$) -- ($(P) + (-\twistl,\twisth)$) -- ($(P) - (\twistl,\twisth)$) -- ($(Q) - (0,\twisth)$);
	\draw[->,green!50!red]($(Q) + (0,\twisth)$) -- ($(Q) + (-\twistl,\twisth)$) -- ($(Q) - (\twistl,0)$)-- (Q);
	%%\node[above] at ($(0,0) - (b1)$) {$x_{\textit{start}}$};
	
	\def\portalx{0-(b(1))}	
	\def\porbuff{\one+0.6}
	\def\porinc{0.2}
	\def\pordotbuff{0.6}
	
	%%%%portals
	\foreach \i [count=\j from 1] in {2,...,\n}
	{
		\coordinate (p\i) at ({\portalx},{\porbuff + (\n-\j)*\porinc});
		\coordinate (q\i) at ({\portalx},{0-(\porbuff + (\n-\j+1)*\porinc)});
		\coordinate (w\i) at ($(p\i) - ({\pordotbuff+(\n-\j)*\porinc},0)$);
		\draw[->,blue,rounded corners=\roun] (x\j) -- (x\j|-p\i) -- (p\i);
		\draw[->,blue,dashed,rounded corners=\roun] (p\i) -- (w\i) -- (w\i |- q\i) -- (q\i);
		\draw[->,blue,rounded corners=\roun] (q\i) -- (y\i|-q\i) -- (y\i);
	}
	
	%%edge cases
	\coordinate (p1) at ({\portalx},{\porbuff+(\n)*\porinc)});
	\coordinate (q0) at ({(\portalx)-(\pordotbuff)-(\n*\porinc)},{0-(\porbuff+\porinc)});
	\coordinate (q-1) at ({(\portalx)-(\pordotbuff)-(\n*\porinc)},{0-(\porbuff)});
	\draw[->,blue,rounded corners=\roun] (q0) -- (s2|-q0) -- (s2);
	\draw[->,blue,rounded corners=\roun] (s1) -- (s1|-q-1) -- (y1|-q-1) -- (y1);
	\draw[->,blue,rounded corners=\roun] (x\n) -- (x\n|-p1) -- (Q|-p1);
	
	\end{tikzpicture}

==> pictures/gadget/reflect.tex <==
\begin{tikzpicture}%[every node/.style={black,above right}]

	%%PARAMETERS
	\def\one{2.0}
	\def\l{1.0}
	\def\b{1.5}
	\def\n{3}
	\def\eps{1.0}
	\def\d{\l+\eps}
	\def\del{(\n-1)*(\l+\b)-(\d)}
	
	%%FUNCTIONS
	\pgfmathdeclarefunction{a}{1}{%
	    \pgfmathparse{\eps+(#1-1.0)*(\b+\l)}%
	}
	\pgfmathdeclarefunction{b}{1}{%
 	   \pgfmathparse{\eps+(#1-1.0)*(\b+\l)+\l}%
	}
	
	%%focal points
	\coordinate (P) at (0,0);
	\coordinate (Q) at ({2*\eps+\l+\del+\d},0);
	
	%%points on (x,1)
	\foreach \i in {1,...,\n}
	{
		\coordinate (a\i) at ({a(\i)},{0-\one});
		\coordinate (b\i) at ({b(\i)},{0-\one});
		\draw[red] (a\i) -- (b\i);
		\draw (P) -- (b\i);
		\draw (a\i) -- (P);
		\draw (Q) -- (b\i);
		\draw (a\i) -- (Q);
	}
	
		%%lambda brackets
	\foreach \i in {1,...,\n}
	{
		\draw[decoration={brace,raise=3pt,mirror},decorate] (a\i) -- node[midway,below=2pt] {\footnotesize $\lambda$} (b\i);
	}
	
	%%beta brackets
	\foreach \i in {2,...,\n}
	{
		\draw[decoration={brace,raise=3pt},decorate] (a\i) -- node[midway,below=2pt] {\footnotesize $\beta$}($ (a\i) - (\b,0) $);
	}
	
	%%eps bracket
	\draw[decoration={brace,raise=3pt},decorate] (a1) -- node[midway,below=2pt] {\footnotesize $\varepsilon$}(0,{0-\one});
	
	%%eps bracket
	\draw[decoration={brace,raise=3pt,mirror},decorate] (b\n) -- node[midway,below=2pt] {\footnotesize $\varepsilon$}($(Q) - (0,\one)$);
	
	%%labels
	\node[above] at (P) {$p_2$};
	\node[above] at (Q) {$p_3$};
	
	%%long bracket
	\draw[decoration={brace,raise=13pt},decorate] (P) -- node[midway,above=13pt] {\footnotesize $\varepsilon+\delta+2\delta'$}(Q);
\end{tikzpicture}

==> pictures/gadget/split.tex <==
\begin{tikzpicture}%[every node/.style={black,above right}]
	%%PARAMETERS
	\def\one{2.0}
	\def\l{1.0}
	\def\b{1.5}
	\def\n{3}
	\def\eps{1.0}
	\def\d{\l+\eps}
	\def\del{(\n-1)*(\l+\b)-(\d)}
	
	%%FUNCTIONS
	\pgfmathdeclarefunction{a}{1}{%
	    \pgfmathparse{\del-(#1-1.0)*(\b+\l)}%
	}
	\pgfmathdeclarefunction{b}{1}{%
 	   \pgfmathparse{\del-(#1-1.0)*(\b+\l)+\l}%
	} 
	\pgfmathdeclarefunction{x}{1}{%
 	   \pgfmathparse{(\del)*(\del+\d)/(\del+\d+(#1-1.0)*(\l+\b))}%
	}
	\pgfmathdeclarefunction{y}{1}{%
 	   \pgfmathparse{(\del+\l)*(\del+\d)/(\del+\d+(#1-1.0)*(\l+\b))}%
	}
	
	%%focal points
	\coordinate (P) at (0,0);
	\coordinate (Q) at ({\del+\d},0);
	
	%%points on (x,1)
	\foreach \i in {1,...,\n}
	{
		\coordinate (a\i) at ({a(\i)},\one);
		\coordinate (b\i) at ({b(\i)},\one);
		\draw[dotted] (a\i) -- (b\i);
	}
	
	%%lambda brackets
	\foreach \i in {1,...,\n}
	{
		\draw[decoration={brace,raise=3pt},decorate] (a\i) -- node[midway,above=2pt] {\footnotesize $\lambda$} (b\i);
	}
	
	%%beta brackets
	\foreach \i in {2,...,\n}
	{
		\draw[decoration={brace,raise=3pt},decorate] (b\i) -- node[midway,above=2pt] {\footnotesize $\beta$}($ (b\i) + (\b,0) $);
	}
	
	%%eps bracket
	\draw[decoration={brace,raise=3pt},decorate] (b1) -- node[midway,above=2pt] {\footnotesize $\varepsilon$}({\del+\d},\one);
			
	%%delta delta' bracket
	\draw[decoration={brace,raise=13pt,mirror},decorate] (P) -- node[midway,below=13pt] {\footnotesize $\delta+\delta'$}(Q);
	
	%%delta bracket
	\draw[decoration={brace,raise=2pt,mirror},decorate] (P) -- node[midway,above=2pt] {\footnotesize $\delta$}($(0,\one) - (a1)$);
			
	%%reachability cone
	\draw (P) -- (a1);
	\draw (P) -- (b1);
	
	%%intersection stuff
	\foreach \i in {1,...,\n}
	{
	
		\coordinate (x\i) at ({x(\i)},{(\one*x(\i))/(\del)});
		\coordinate (y\i) at ({y(\i)},{(\one*y(\i))/(\del+\l)});
		\draw[red] (x\i) -- (y\i);
		\draw[dotted] (a\i) -- (Q);
		\draw[dotted] (b\i) -- (Q);
		\draw (Q) -- (intersection of a\i--Q and P--a1);
		\draw (Q) -- (intersection of b\i--Q and P--b1);
	}
	
	%%start cone
	\draw (P) -- ($(0,0) - (a1)$);
	\draw (P) -- ($(0,0) - (b1)$);
	\draw[red] ($(0,0) - (a1)$) -- ($(0,0) - (b1)$);		\draw[decoration={brace,raise=3pt},decorate] ($(0,0) - (a1)$) -- node[midway,below=2pt] {\footnotesize $\lambda$} ($(0,0) - (b1)$);
	
	%%some label tests
	
	\node[below] at (P) {$p_1$};
	\node[below] at (Q) {$p_2$};
	\node[above] at ($(0,0) - (b1)$) {$x_{\textit{start}}$};
\end{tikzpicture}
